Quantum Topological Data Encoding

Many datasets encountered across a wide range of domains possess rich geometric and topological structure that is difficult to capture using conventional vector-based representations. Quantum machine learning offers the possibility of processing high-dimensional data in Hilbert spaces, but its practical success depends critically on how classical data is encoded into quantum states. We introduce \emph{quantum topological data encoding} (QTDE), a general framework for encoding topological information into quantum states via topology-driven quantum evolution. Our method generalises an existing topology-driven quantum encoding framework to higher-dimensional data. We test the proposed method on clique-complexes classification tasks, and provide preliminary evidence that topology-driven quantum representations can capture discriminative information beyond that available through direct comparisons of classical topological descriptors. The proposed quantum representations consistently outperform a baseline based on direct comparisons of the combinatorial Laplacians describing the underlying topological structure. We indicate several areas of application where the framework can be used to provide a more efficient and reliable data representation.

==> figures/topology_quantum_tikz_figure_input.tex <==
\definecolor{cgreen}{HTML}{3F6B4A}    % Forest sage
\definecolor{corange}{HTML}{C17A2A}   % Burnt amber
\definecolor{cpurple}{HTML}{5A4B81}   % Muted royal purple
\definecolor{cblue}{HTML}{356A9A}     % Steel blue
\definecolor{cteal}{HTML}{3A7D7C}     % Dusty teal
\definecolor{cpink}{HTML}{B04A74}     % Dusty rose

\begin{tikzpicture}[
  font=\sffamily,
  panel/.style={rounded corners=3mm, line width=0.85pt, fill=white, inner sep=0pt},
  flow/.style={-{Stealth[length=2.8mm,width=2.0mm]}, line width=0.8pt, draw=black},
  dblue/.style={-{Stealth[length=2.4mm,width=1.8mm]}, line width=0.75pt, draw=cblue, dashed},
  mag/.style={line width=0.8pt, draw=cpink},
  title/.style={font=\bfseries\fontsize{7.2}{8.4}\selectfont, align=center, inner sep=0pt},
  body/.style={font=\scriptsize, align=center, inner sep=0pt}
]

% ---------------------------------------------------------------------------
% Coordinates and boxes
% ---------------------------------------------------------------------------
\def\TopY{6.85}
\def\TopH{2.72}
\def\TopW{4.00}
\def\Gap{0.36}

\node[panel, draw=cgreen,  minimum width=\TopW cm, minimum height=\TopH cm] (b1) at (2.10,\TopY) {};
\node[panel, draw=corange, minimum width=\TopW cm, minimum height=\TopH cm] (b2) at (6.45,\TopY) {};
\node[panel, draw=cpurple, minimum width=\TopW cm, minimum height=\TopH cm] (b3) at (10.80,\TopY) {};
\node[panel, draw=cblue,  minimum width=\TopW cm, minimum height=\TopH cm] (b4) at (15.15,\TopY) {};
\node[panel, draw=cteal,  minimum width=\TopW cm, minimum height=\TopH cm] (b5) at (19.50,\TopY) {};

\node[panel, draw=cblue, dashed, dash pattern=on 2pt off 2pt,
      minimum width=3.40cm, minimum height=1.62cm] (qsvt) at (10.80,3.95) {};

\node[panel, draw=cblue, minimum width=5.05cm, minimum height=2.20cm] (r6a) at (15.25,3.00) {};
\node[panel, draw=cpink, minimum width=5.05cm, minimum height=2.20cm] (r6b) at (20.75,3.00) {};

\node[panel, draw=black, minimum width=7.35cm, minimum height=1.55cm] (learn) at (18.00,0.48) {};

% ---------------------------------------------------------------------------
% Main arrows
% ---------------------------------------------------------------------------
\draw[flow] (b1.east) -- (b2.west);
\draw[flow] (b2.east) -- (b3.west);
\draw[flow] (b3.east) -- (b4.west);
\draw[flow] (b4.east) -- (b5.west);

% ---------------------------------------------------------------------------
% Box text.  Text widths keep all labels inside the boxes.
% ---------------------------------------------------------------------------
\node[title, text=cgreen,  text width=3.80cm] at ($(b1.north)+(0,-0.32)$) {Classical Data};
\node[body,  text width=3.50cm] at ($(b1.north)+(0,-0.82)$) {Graph, network,\\ point cloud, etc.};

\node[title, text=corange, text width=3.85cm] at ($(b2.north)+(0,-0.32)$) {Simplicial Complex};
\node[body,  text width=3.55cm] at ($(b2.north)+(0,-0.82)$) {Higher-order relations\\ encoded by simplices};

\node[title, text=cpurple, text width=3.90cm] at ($(b3.north)+(0,-0.32)$) {Combinatorial Laplacian};
\node[body,  text width=3.60cm] at ($(b3.north)+(0,-0.82)$) {Captures the topology};

\node[title, text=cblue, text width=3.90cm] at ($(b4.north)+(0,-0.38)$) {Evolution};
\node[body,  text width=3.70cm] at ($(b4.north)+(0,-0.96)$) {Quantum dynamics generated \\ by the topology};

\node[title, text=cteal, text width=3.90cm] at ($(b5.north)+(0,-0.32)$) {Quantum Representation};
\node[body,  text width=3.70cm] at ($(b5.north)+(0,-0.82)$) {Quantum state encoding\\ topological information};

\node[title, text=cblue, text width=3.20cm] at ($(qsvt.north)+(0,-0.30)$) {QSVT Generalization};
\node[body, text width=3.10cm] at ($(qsvt.north)+(0,-0.68)$) {Polynomial spectral filter};

\node[title, text=cblue, text width=4.70cm] at ($(r6a.north)+(0,-0.32)$) {Implicit};
\node[body, text width=4.55cm] at ($(r6a.north)+(0,-0.72)$) {Fidelity (quantum) kernel};

\node[title, text=cpink, text width=4.70cm] at ($(r6b.north)+(0,-0.32)$) {Explicit};
\node[body, text width=4.55cm] at ($(r6b.north)+(0,-0.72)$) {Measurement-based\\ features};

\node[title, text=black, text width=3.00cm] at ($(learn.north)+(0.75,-0.32)$) { Learning Task};
\node[font=\scriptsize, align=left, text width=3.45cm, inner sep=0pt] at ($(learn.center)+(1.58,-0.22)$)
  {Classification/prediction\\ using quantum representations};

% ---------------------------------------------------------------------------
% 1. Classical graph
% ---------------------------------------------------------------------------
\begin{scope}[shift={($(b1.south west)+(0.58,0.42)$)}, scale=0.80]
  \coordinate (a) at (0.00,0.35);
  \coordinate (b) at (0.45,1.05);
  \coordinate (c) at (0.96,0.84);
  \coordinate (d) at (1.47,1.16);
  \coordinate (e) at (1.22,0.28);
  \coordinate (f) at (1.92,0.58);

  \draw[line width=0.75pt, black!75]
    (a)--(b)--(c)--(d)--(e)--(c)--(f)--(d);
  \draw[line width=0.75pt, black!75] (e)--(f);

  \foreach \p in {a,b,c,d,e,f}
    \filldraw[fill=cgreen!90!black, draw=black, line width=0.32pt] (\p) circle (0.095);

  \foreach \x in {2.42,2.62,2.82}
    \fill[black!55] (\x,0.70) circle (0.032);
\end{scope}

% ---------------------------------------------------------------------------
% 2. Simplicial complex
% ---------------------------------------------------------------------------
\begin{scope}[shift={($(b2.south west)+(0.47,0.26)$)}, scale=0.72]
  \coordinate (p1) at (0.00,0.45);
  \coordinate (p2) at (0.72,0.16);
  \coordinate (p3) at (1.05,1.06);
  \coordinate (p4) at (1.65,0.40);
  \coordinate (p5) at (2.25,0.72);
  \coordinate (p6) at (2.60,1.62);
  \coordinate (p7) at (2.98,0.24);

  \fill[corange!32] (p1)--(p2)--(p3)--cycle;
  \fill[corange!42] (p3)--(p4)--(p5)--cycle;
  \fill[corange!58] (p5)--(p6)--(p7)--cycle;
  \fill[corange!28] (p4)--(p5)--(p7)--cycle;

  \draw[line width=0.75pt, black!70]
    (p1)--(p2)--(p3)--(p1)
    (p3)--(p4)--(p5)--(p3)
    (p4)--(p7)--(p5)
    (p5)--(p6)--(p7)--(p5);

  \draw[dashed, line width=0.60pt, black!45] (p3)--(p6);
  \draw[dashed, line width=0.60pt, black!45] (p2)--(p5);

  \foreach \p in {p1,p2,p3,p4,p5,p6,p7}
    \filldraw[fill=brown!70!black, draw=black, line width=0.32pt] (\p) circle (0.085);

  \node[font=\large] at (3.42,0.85) {$\cdots$};
\end{scope}

% ---------------------------------------------------------------------------
% 3. Laplacian matrix
% ---------------------------------------------------------------------------
\node[font=\scriptsize, inner sep=0pt] at ($(b3.center)+(0,-0.50)$) {{%
$\setlength{\arraycolsep}{3pt}\left[
\begin{array}{rrrr}
 2 & -1 & 0 & \cdots \\
-1 &  3 & -1 & \cdots \\
 0 & -1 & 2 & \cdots \\
\vdots & \vdots & \vdots & \ddots
\end{array}
\right] = L_k$}};

% ---------------------------------------------------------------------------
% 4. Evolution operator
% ---------------------------------------------------------------------------
\node[rounded corners=1.5mm, fill=cblue!15, inner xsep=9pt, inner ysep=5pt,
      font=\Large] at ($(b4.center)+(0,-0.35)$) {$e^{iL_k t}$};

% ---------------------------------------------------------------------------
% 5. Bloch sphere
% ---------------------------------------------------------------------------
\begin{scope}[shift={($(b5.center)+(-0.70,-0.72)$)}, scale=0.63]
  \draw[line width=0.55pt, black!70] (0,0) circle (0.62);
  \draw[line width=0.45pt, black!45] (-0.62,0) arc[start angle=180,end angle=360,x radius=0.62,y radius=0.20];
  \draw[dashed, line width=0.45pt, black!45] (0.62,0) arc[start angle=0,end angle=180,x radius=0.62,y radius=0.20];
  \draw[line width=0.45pt, black!45] (0,0) ellipse (0.22 and 0.62);
  \draw[dashed, line width=0.45pt, black!45] (-0.56,-0.15) arc[start angle=200,end angle=340,x radius=0.62,y radius=0.28];

  \draw[-{Stealth[length=1.8mm]}, line width=0.5pt] (0,0) -- (0,0.84) node[above] {$z$};
  \draw[-{Stealth[length=1.8mm]}, line width=0.5pt] (0,0) -- (0.84,0.20) node[right] {$y$};
  \draw[-{Stealth[length=1.8mm]}, line width=0.5pt] (0,0) -- (-0.56,-0.46) node[below left] {$x$};

  \draw[-{Stealth[length=2.5mm]}, line width=1.25pt, cteal] (0,0) -- (0.31,0.67);
\end{scope}
\node[font=\scriptsize, inner sep=0pt] at ($(b5.center)+(0.88,-0.72)$) {$|\bar{\Psi}(X)\rangle$};

% ---------------------------------------------------------------------------
% QSVT polynomial
% ---------------------------------------------------------------------------
\node[rounded corners=1.2mm, fill=black!8, inner xsep=8pt, inner ysep=4pt,
      font=\large] at ($(qsvt.south)+(0,0.38)$) {$p_\theta(L_k)$};

% ---------------------------------------------------------------------------
% 6a. Kernel heatmap and formula
% ---------------------------------------------------------------------------
\begin{scope}[shift={($(r6a.south west)+(0.55,0.40)$)}, scale=0.70]
  \foreach \i/\j/\v in {
    0/0/25,1/0/55,2/0/20,3/0/70,
    0/1/50,1/1/30,2/1/75,3/1/40,
    0/2/20,1/2/70,2/2/35,3/2/85,
    0/3/65,1/3/45,2/3/80,3/3/30}
  {\fill[cblue!\v] (\i*0.30,\j*0.30) rectangle ++(0.30,0.30);}
  \draw[black!25, line width=0.33pt] (0,0) grid[step=0.30] (1.20,1.20);
  \shade[bottom color=cblue!15, top color=cblue!85] (1.43,0) rectangle (1.57,1.20);
  \draw[black!35, line width=0.30pt] (1.43,0) rectangle (1.57,1.20);
  \node[font=\scriptsize, inner sep=0pt] at (1.78,1.20) {$1$};
  \node[font=\scriptsize, inner sep=0pt] at (1.78,0.00) {$0$};
\end{scope}

\node[font=\scriptsize, align=left, text width=2.95cm, inner sep=0pt]
  at ($(r6a.center)+(1.07,-0.18)$)
  {$\kappa_k(X_i,X_j) =$\\[2pt]
   $|\langle \bar{\Psi}_k(X_i) \mid \bar{\Psi}_k(X_j)\rangle|^2$};

% ---------------------------------------------------------------------------
% 6b. Measurement graphic
% ---------------------------------------------------------------------------
\begin{scope}[shift={($(r6b.south west)+(0.55,0.30)$)}, scale=0.78]
  \draw[rounded corners=1mm, fill=black!5, draw=black!55, line width=0.5pt]
    (0,0.12) rectangle (0.82,0.72);
  \draw[line width=0.45pt, black!60]
    (0.17,0.26) arc[start angle=200,end angle=-20,x radius=0.24,y radius=0.24];
  \draw[-{Stealth[length=1.5mm]}, line width=0.60pt, cpink]
    (0.41,0.34) -- (0.59,0.58);
  \foreach \a in {210,250,290,330}
    \draw[black!45, line width=0.3pt]
      ($(0.41,0.34)+(\a:0.18)$) -- ($(0.41,0.34)+(\a:0.22)$);

  \fill[cpink!45] (1.18,0.12) rectangle (1.40,0.90);
  \fill[cpink!58] (1.63,0.12) rectangle (1.85,0.59);
  \fill[cpink!35] (2.08,0.12) rectangle (2.30,1.10);
  \draw[black!30, line width=0.35pt] (1.09,0.12) -- (2.47,0.12);
  \node[font=\normalsize] at (2.78,0.48) {$\cdots$};
\end{scope}

\node[font=\scriptsize, inner sep=0pt] at ($(r6b.center)+(1.42,-0.40)$) {$\phi(X)\in\mathbb{R}^m$};

% ---------------------------------------------------------------------------
% 7. Learning task scatter plot
% ---------------------------------------------------------------------------
\begin{scope}[shift={($(learn.south west)+(0.62,0.31)$)}, scale=0.55]
  \foreach \x/\y in {0.10/0.42,0.45/0.68,0.62/0.30,0.85/0.90,1.12/0.55,0.28/1.04,1.35/0.22}
    \filldraw[fill=cblue!35, draw=cblue!70!black, line width=0.35pt] (\x,\y) circle (0.080);

  \draw[dashed, line width=0.65pt, black!65]
    (1.78,0.08) .. controls (1.58,0.45) and (1.92,0.72) .. (2.13,1.14);

  \foreach \x/\y in {2.45/0.38,2.78/0.70,3.02/0.28,3.33/0.92,3.63/0.53,2.62/1.08}
    \draw[fill=cpink!35, draw=cpink!80!black, line width=0.35pt]
      (\x-0.075,\y-0.075) rectangle ++(0.15,0.15);

  % \node[font=\normalsize] at (3.72,0.86) {$\cdots$};
\end{scope}

% ---------------------------------------------------------------------------
% Lower-level arrows and brace-style connectors.
% ---------------------------------------------------------------------------
\draw[dblue] (qsvt.north) -- (b3.south);
% Keep this guide exactly vertical.
\draw[dblue] (15.15,4.10) -- (b4.south);

% Brace-style fan-out from the quantum representation to 6a/6b.
\coordinate (topbracel) at ($(r6a.north)+(1.70,0.66)$);
\coordinate (topbracer) at ($(r6b.north)+(1.30,0.66)$);
\coordinate (topbracem) at ($(topbracel)!0.5!(topbracer)$);
\coordinate (topbraceapex) at ($(topbracem)+(0,0.17cm)$);
\draw[mag, line cap=butt] (b5.south) -- (topbraceapex);
\draw[mag, decorate, decoration={brace, amplitude=4.6pt}] (topbracel) -- (topbracer);
\draw[mag] (topbracel) -- ($(r6a.north)+(1.70,0)$);
\draw[mag] (topbracer) -- ($(r6b.north)+(1.30,0)$);

% Bottom braces group the implicit and explicit outputs before the learning task.
\coordinate (lowL) at ($(r6a.south)+(0,-0.24)$);
\coordinate (lowR) at ($(r6b.south)+(0,-0.24)$);
\coordinate (lowM) at ($(lowL)!0.5!(lowR)$);
\draw[cblue, line width=0.80pt] (r6a.south) -- (lowL);
\draw[cpink, line width=0.80pt] (r6b.south) -- (lowR);
\draw[cpurple, line width=0.80pt, decorate, decoration={brace, mirror, amplitude=4.6pt}] (lowL) -- (lowR);
\draw[cpurple, line width=0.80pt] ($(lowM)+(0,-0.17)$) -- (learn.north);

% % Outer box around the entire figure
% \node[
%     draw=black,
%     rounded corners=2mm,   % remove if you want sharp corners
%     line width=0.9pt,
%     inner sep=4mm,
%     fit=(current bounding box)
% ] {};

\end{tikzpicture}
